Algorithmic Bidding for Virtual Trading in Electricity Markets

We consider the problem of optimal bidding for virtual trading in two-settlement electricity markets. A virtual trader aims to arbitrage on the differences between day-ahead and real-time market prices; both prices, however, are random and unknown to market participants. An online learning algorithm is proposed to maximize the cumulative payoff over a finite number of trading sessions by allocating the trader's budget among his bids for K options in each session. It is shown that the proposed algorithm converges, with an almost optimal convergence rate, to the global optimal corresponding to the case when the underlying price distribution is known. The proposed algorithm is also generalized for trading strategies with a risk measure. By using both cumulative payoff and Sharpe ratio as performance metrics, evaluations were performed based on historical data spanning ten year period of NYISO and PJM markets. It was shown that the proposed strategy outperforms standard benchmarks and the S&P 500 index over the same period.

==> averagepayoff4.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'averagepayoff4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{344.7354678bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43495442)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{averagepayoff4.pdf}}%
    \put(0.24680919,0.00493925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_2^{(4,k)}$}}}%
    \put(0.9394379,0.05646458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.06007105,0.41443727){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{r}_{4,k}(x_k)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{averagepayoff4.pdf}}%
    \put(0.00220645,0.10469067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_2^{(4,k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{averagepayoff4.pdf}}%
    \put(0.36403404,0.00467459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_3^{(4,k)}$}}}%
    \put(0.54671868,0.00506568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_4^{(4,k)}$}}}%
    \put(0.70161208,0.00506491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda_5^{(4,k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{averagepayoff4.pdf}}%
    \put(-0.00041329,0.24144845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_3^{(4,k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{averagepayoff4.pdf}}%
    \put(-0.00037299,0.17435788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_4^{(4,k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{averagepayoff4.pdf}}%
    \put(-0.00086297,0.31400226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r_5^{(4,k)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{averagepayoff4.pdf}}%
  \end{picture}%
\endgroup%

